Radiative Muon Capture in Heavy Baryon Chiral Perturbation Theory

The radiative muon capture(RMC) on a proton is analyzed by means of heavy baryon chiral perturbation theory. The emitted photon energy spectrum is calculated and compared with the experimental data by taking the spin sum on the muonic atom states. We find that one-loop order corrections to the tree order amplitude modify the photon spectrum by less than five percent. This calculation supports that the theory is under a quantitative control as far as the chiral perturbation expansion is concerned and indicates that the discrepancy between the pseudo-scalar coupling constant required by the RMC experiment and the one deduced from ordinary muon capture, the value of which is also supported by chiral perturbation calculations, will remain unexplained from the theoretical side.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: LrmcFig1.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
2911 0 R
-63 0 V
463 551 M
63 0 V
2911 0 R
-63 0 V
463 803 M
63 0 V
2911 0 R
-63 0 V
463 1054 M
63 0 V
2911 0 R
-63 0 V
463 1306 M
63 0 V
2911 0 R
-63 0 V
463 1557 M
63 0 V
2911 0 R
-63 0 V
463 1809 M
63 0 V
2911 0 R
-63 0 V
463 2060 M
63 0 V
2911 0 R
-63 0 V
463 300 M
0 63 V
0 1697 R
0 -63 V
1058 300 M
0 63 V
0 1697 R
0 -63 V
1653 300 M
0 63 V
0 1697 R
0 -63 V
2247 300 M
0 63 V
0 1697 R
0 -63 V
2842 300 M
0 63 V
0 1697 R
0 -63 V
3437 300 M
0 63 V
0 1697 R
0 -63 V
LTb
463 300 M
2974 0 V
0 1760 V
-2974 0 V
463 300 L
LT0
3074 1947 M
263 0 V
463 300 M
30 97 V
29 93 V
30 91 V
30 87 V
30 85 V
29 81 V
30 77 V
30 75 V
30 72 V
29 68 V
30 66 V
30 62 V
30 59 V
29 57 V
30 53 V
30 50 V
30 48 V
29 45 V
30 42 V
30 39 V
30 36 V
29 34 V
30 31 V
30 29 V
29 26 V
30 24 V
30 21 V
30 18 V
29 17 V
30 14 V
30 12 V
30 9 V
29 8 V
30 5 V
30 3 V
30 2 V
29 -1 V
30 -3 V
30 -4 V
30 -7 V
29 -8 V
30 -10 V
30 -11 V
30 -13 V
29 -15 V
30 -16 V
30 -18 V
30 -19 V
29 -21 V
30 -22 V
30 -23 V
29 -25 V
30 -25 V
30 -27 V
30 -28 V
29 -29 V
30 -30 V
30 -31 V
30 -31 V
29 -33 V
30 -33 V
30 -34 V
30 -35 V
29 -35 V
30 -36 V
30 -36 V
30 -37 V
29 -37 V
30 -38 V
30 -37 V
30 -38 V
29 -38 V
30 -39 V
30 -38 V
29 -38 V
30 -38 V
30 -37 V
30 -38 V
29 -37 V
30 -36 V
30 -36 V
30 -36 V
29 -34 V
30 -34 V
30 -33 V
30 -32 V
29 -31 V
30 -29 V
30 -28 V
30 -26 V
29 -25 V
30 -22 V
30 -21 V
30 -18 V
29 -16 V
30 -12 V
30 -10 V
30 -6 V
29 -2 V
LT1
3074 1847 M
263 0 V
463 300 M
30 98 V
29 94 V
30 90 V
30 87 V
30 84 V
29 79 V
30 77 V
30 73 V
30 70 V
29 66 V
30 64 V
30 60 V
30 57 V
29 54 V
30 50 V
30 48 V
30 45 V
29 42 V
30 40 V
30 36 V
30 34 V
29 31 V
30 29 V
30 26 V
29 23 V
30 21 V
30 19 V
30 16 V
29 14 V
30 12 V
30 10 V
30 7 V
29 5 V
30 4 V
30 1 V
30 -1 V
29 -2 V
30 -4 V
30 -6 V
30 -8 V
29 -9 V
30 -11 V
30 -13 V
30 -14 V
29 -16 V
30 -17 V
30 -18 V
30 -19 V
29 -21 V
30 -22 V
30 -24 V
29 -24 V
30 -25 V
30 -27 V
30 -27 V
29 -28 V
30 -29 V
30 -30 V
30 -31 V
29 -31 V
30 -32 V
30 -33 V
30 -33 V
29 -33 V
30 -35 V
30 -34 V
30 -35 V
29 -35 V
30 -35 V
30 -36 V
30 -35 V
29 -36 V
30 -36 V
30 -35 V
29 -36 V
30 -35 V
30 -35 V
30 -35 V
29 -35 V
30 -34 V
30 -33 V
30 -33 V
29 -32 V
30 -31 V
30 -30 V
30 -30 V
29 -28 V
30 -27 V
30 -26 V
30 -24 V
29 -23 V
30 -21 V
30 -19 V
30 -17 V
29 -14 V
30 -12 V
30 -8 V
30 -6 V
29 -2 V
LT2
3074 1747 M
263 0 V
463 300 M
30 54 V
29 52 V
30 51 V
30 49 V
30 47 V
29 46 V
30 44 V
30 43 V
30 41 V
29 39 V
30 38 V
30 36 V
30 35 V
29 33 V
30 32 V
30 30 V
30 29 V
29 28 V
30 25 V
30 25 V
30 23 V
29 22 V
30 20 V
30 19 V
29 17 V
30 17 V
30 15 V
30 13 V
29 13 V
30 11 V
30 9 V
30 9 V
29 7 V
30 7 V
30 5 V
30 4 V
29 2 V
30 2 V
30 0 V
30 0 V
29 -2 V
30 -3 V
30 -3 V
30 -5 V
29 -6 V
30 -6 V
30 -8 V
30 -9 V
29 -9 V
30 -11 V
30 -11 V
29 -12 V
30 -13 V
30 -14 V
30 -14 V
29 -16 V
30 -16 V
30 -16 V
30 -18 V
29 -18 V
30 -19 V
30 -19 V
30 -20 V
29 -21 V
30 -21 V
30 -21 V
30 -22 V
29 -23 V
30 -23 V
30 -23 V
30 -24 V
29 -24 V
30 -24 V
30 -25 V
29 -24 V
30 -25 V
30 -25 V
30 -24 V
29 -25 V
30 -25 V
30 -25 V
30 -24 V
29 -24 V
30 -23 V
30 -24 V
30 -22 V
29 -22 V
30 -21 V
30 -21 V
30 -19 V
29 -18 V
30 -17 V
30 -16 V
30 -14 V
29 -11 V
30 -10 V
30 -8 V
30 -4 V
29 -2 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: LrmcCHPT.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
2911 0 R
-63 0 V
463 496 M
63 0 V
2911 0 R
-63 0 V
463 691 M
63 0 V
2911 0 R
-63 0 V
463 887 M
63 0 V
2911 0 R
-63 0 V
463 1082 M
63 0 V
2911 0 R
-63 0 V
463 1278 M
63 0 V
2911 0 R
-63 0 V
463 1473 M
63 0 V
2911 0 R
-63 0 V
463 1669 M
63 0 V
2911 0 R
-63 0 V
463 1864 M
63 0 V
2911 0 R
-63 0 V
463 2060 M
63 0 V
2911 0 R
-63 0 V
463 300 M
0 63 V
0 1697 R
0 -63 V
1058 300 M
0 63 V
0 1697 R
0 -63 V
1653 300 M
0 63 V
0 1697 R
0 -63 V
2247 300 M
0 63 V
0 1697 R
0 -63 V
2842 300 M
0 63 V
0 1697 R
0 -63 V
3437 300 M
0 63 V
0 1697 R
0 -63 V
LTb
463 300 M
2974 0 V
0 1760 V
-2974 0 V
463 300 L
LT0
3074 1947 M
263 0 V
463 300 M
30 7 V
29 6 V
30 5 V
30 6 V
30 5 V
29 4 V
30 5 V
30 4 V
30 4 V
29 3 V
30 4 V
30 3 V
30 3 V
29 3 V
30 2 V
30 2 V
30 2 V
29 2 V
30 2 V
30 1 V
30 2 V
29 1 V
30 1 V
30 0 V
29 1 V
30 0 V
30 1 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 -1 V
30 0 V
30 0 V
29 -1 V
30 0 V
30 -1 V
30 0 V
29 -1 V
30 0 V
30 -1 V
30 0 V
29 -1 V
30 -1 V
30 0 V
30 -1 V
29 0 V
30 -1 V
30 0 V
29 -1 V
30 0 V
30 -1 V
30 0 V
29 -1 V
30 0 V
30 -1 V
30 0 V
29 -1 V
30 0 V
30 -1 V
30 0 V
29 -1 V
30 -1 V
30 0 V
30 -1 V
29 -1 V
30 -1 V
30 -1 V
30 -1 V
29 -1 V
30 -1 V
30 -1 V
29 -2 V
30 -1 V
30 -2 V
30 -2 V
29 -2 V
30 -2 V
30 -2 V
30 -2 V
29 -2 V
30 -3 V
30 -2 V
30 -3 V
29 -2 V
30 -3 V
30 -3 V
30 -3 V
29 -3 V
30 -2 V
30 -3 V
30 -3 V
29 -2 V
30 -2 V
30 -2 V
30 -1 V
29 0 V
LT1
3074 1847 M
263 0 V
463 300 M
30 98 V
29 95 V
30 92 V
30 89 V
30 86 V
29 82 V
30 80 V
30 76 V
30 73 V
29 69 V
30 67 V
30 64 V
30 60 V
29 58 V
30 54 V
30 52 V
30 48 V
29 46 V
30 43 V
30 40 V
30 38 V
29 34 V
30 33 V
30 29 V
29 27 V
30 24 V
30 22 V
30 19 V
29 17 V
30 15 V
30 12 V
30 10 V
29 8 V
30 5 V
30 4 V
30 1 V
29 0 V
30 -3 V
30 -4 V
30 -7 V
29 -8 V
30 -10 V
30 -12 V
30 -13 V
29 -15 V
30 -17 V
30 -18 V
30 -20 V
29 -21 V
30 -23 V
30 -24 V
29 -25 V
30 -26 V
30 -28 V
30 -29 V
29 -30 V
30 -30 V
30 -32 V
30 -33 V
29 -34 V
30 -34 V
30 -35 V
30 -36 V
29 -36 V
30 -37 V
30 -38 V
30 -38 V
29 -38 V
30 -38 V
30 -39 V
30 -39 V
29 -39 V
30 -39 V
30 -40 V
29 -38 V
30 -39 V
30 -39 V
30 -38 V
29 -38 V
30 -37 V
30 -37 V
30 -36 V
29 -35 V
30 -34 V
30 -33 V
30 -33 V
29 -30 V
30 -30 V
30 -28 V
30 -26 V
29 -25 V
30 -22 V
30 -21 V
30 -18 V
29 -15 V
30 -13 V
30 -9 V
30 -6 V
29 -2 V
LT2
3074 1747 M
263 0 V
463 300 M
30 80 V
29 77 V
30 73 V
30 71 V
30 68 V
29 65 V
30 62 V
30 59 V
30 57 V
29 54 V
30 51 V
30 48 V
30 46 V
29 44 V
30 41 V
30 38 V
30 36 V
29 34 V
30 31 V
30 29 V
30 27 V
29 25 V
30 23 V
30 20 V
29 19 V
30 16 V
30 14 V
30 13 V
29 11 V
30 9 V
30 7 V
30 5 V
29 4 V
30 2 V
30 0 V
30 -1 V
29 -3 V
30 -4 V
30 -5 V
30 -7 V
29 -8 V
30 -10 V
30 -10 V
30 -12 V
29 -13 V
30 -15 V
30 -15 V
30 -16 V
29 -17 V
30 -19 V
30 -19 V
29 -20 V
30 -21 V
30 -21 V
30 -23 V
29 -23 V
30 -23 V
30 -25 V
30 -24 V
29 -26 V
30 -26 V
30 -26 V
30 -27 V
29 -27 V
30 -27 V
30 -28 V
30 -28 V
29 -28 V
30 -28 V
30 -29 V
30 -28 V
29 -29 V
30 -28 V
30 -28 V
29 -29 V
30 -28 V
30 -27 V
30 -28 V
29 -27 V
30 -27 V
30 -26 V
30 -26 V
29 -25 V
30 -25 V
30 -24 V
30 -23 V
29 -22 V
30 -21 V
30 -20 V
30 -19 V
29 -18 V
30 -16 V
30 -15 V
30 -13 V
29 -11 V
30 -9 V
30 -7 V
30 -4 V
29 -2 V
LT3
3074 1647 M
263 0 V
463 300 M
30 30 V
29 28 V
30 27 V
30 26 V
30 25 V
29 24 V
30 24 V
30 22 V
30 21 V
29 20 V
30 19 V
30 19 V
30 17 V
29 16 V
30 16 V
30 14 V
30 14 V
29 13 V
30 12 V
30 11 V
30 10 V
29 10 V
30 9 V
30 7 V
29 8 V
30 6 V
30 6 V
30 5 V
29 4 V
30 4 V
30 3 V
30 2 V
29 2 V
30 1 V
30 1 V
30 0 V
29 -1 V
30 -1 V
30 -1 V
30 -2 V
29 -3 V
30 -3 V
30 -3 V
30 -4 V
29 -4 V
30 -5 V
30 -4 V
30 -6 V
29 -6 V
30 -6 V
30 -6 V
29 -7 V
30 -7 V
30 -7 V
30 -7 V
29 -8 V
30 -8 V
30 -9 V
30 -8 V
29 -9 V
30 -9 V
30 -9 V
30 -10 V
29 -9 V
30 -10 V
30 -10 V
30 -10 V
29 -10 V
30 -10 V
30 -11 V
30 -10 V
29 -11 V
30 -10 V
30 -11 V
29 -11 V
30 -11 V
30 -11 V
30 -11 V
29 -10 V
30 -11 V
30 -11 V
30 -11 V
29 -10 V
30 -10 V
30 -11 V
30 -10 V
29 -9 V
30 -10 V
30 -9 V
30 -9 V
29 -8 V
30 -8 V
30 -7 V
30 -6 V
29 -6 V
30 -4 V
30 -4 V
30 -2 V
29 -1 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto
